High-Throughput Private Information Retrieval with on-CPU Accelerators

We present AltoPIR, the first PIR system that exploits the capability of emerging on-CPU matrix accelerators such as Intel AMX. Unlike existing solutions, AltoPIR achieves high-performance PIR through efficient batching without requiring discrete accelerators. However, the on-CPU accelerator has only a few small registers and shares its core with request handling. As a result, it runs far below its peak rate while its operands arrive from memory, and it remains idle while its core handles requests. To keep the accelerator busy, we design mechanisms that reduce both the memory traffic of a batch and the core cycles spent on each request. Our experimental results show that AltoPIR outperforms existing CPU-based solutions by up to 50.1x.

==> figures/fig_engine_b.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
  pnum/.style={circle, draw=apEdge, line width=0.45pt, fill=apPetrolL, inner sep=0pt, minimum size=3.3mm, font=\figfontS}]
\fill[apStone!22] (0,2.15) rectangle (0.95,2.75);
\fill[apStone!22] (0,0.05) rectangle (0.95,2.1);
\node[dbandlab] at (0.475,2.45) {Core};
\node[dbandlab] at (0.475,1.075) {Memory};
\fill[apCore] (1.0,2.15) rectangle (8.4,2.75);
\fill[apStoneL] (1.0,0.05) rectangle (8.4,2.1);
\foreach \y in {1.45,0.65} {
  \draw[dtile, fill=white] (1.1,\y) rectangle (1.45,\y+0.34);
  \draw[dtile, fill=apLimbL] (1.45,\y) rectangle (3.85,\y+0.34);
  \draw[dtile, fill=apPetrolL] (3.85,\y) rectangle (5.45,\y+0.34);
  \draw[dtile, fill=apCacheD] (5.45,\y) rectangle (6.65,\y+0.34);
}
\node[dlab] at (1.275,1.62) {H};
\node[dlab] at (2.65,1.62) {Query vector};
\node[dlab] at (4.65,1.62) {Packing key};
\node[dlab] at (6.05,1.62) {Tail key};
\draw[dtile, fill=apBrickL] (1.1,1.05) rectangle (6.65,1.39);
\node[dlab] at (3.875,1.22) {Malformed frame, removed from the batch};
\node[dlab] at (3.875,0.33) {Request frames};
\foreach \y in {1.45,1.05,0.65} \draw[dtile, fill=white] (6.85,\y) rectangle (8.3,\y+0.34);
\node[dlab] at (7.575,0.33) {Responses};
\node[dbox, fill=apPetrolL, minimum height=0.4cm] (chk) at (1.6,2.45) {Check};
\node[dbox, fill=apPetrolL, minimum height=0.4cm] (prd) at (3.65,2.45) {Scan, packing};
\node[dbox, fill=apPetrolL, minimum height=0.4cm] (tl) at (6.6,2.45) {Vector tail};
\draw[dgo] (1.275,1.79) -- (1.275,2.25);
\draw[dgo] (2.9,1.79) -- (2.9,2.25);
\draw[dgo] (4.4,1.79) -- (4.4,2.25);
\draw[dgo] (6.05,1.79) -- (6.05,2.25);
\draw[dgo] (prd) -- (tl);
\draw[dgo] (7.35,2.25) -- (7.35,1.79);
\node[pnum] at (1.53,2.02) {1};
\node[pnum] at (3.65,2.02) {2};
\node[pnum] at (6.3,2.02) {3};
\node[pnum] at (7.6,2.02) {4};
\end{tikzpicture}%


==> figures/fig_engine_c.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[apStone!22] (0,0.75) rectangle (0.95,1.65);
\fill[apStone!22] (0,0.05) rectangle (0.95,0.7);
\node[dbandlab] at (0.475,1.2) {L1 cache};
\node[dbandlab] at (0.475,0.375) {Memory};
\fill[apCache] (1.0,0.75) rectangle (8.4,1.65);
\fill[apStoneL] (1.0,0.05) rectangle (8.4,0.7);
\foreach \t [count=\k] in {Add key\\term, Inverse\\NTT, Add scan\\output, Switch\\modulus, Write\\bits}
  \node[dbox, fill=apPetrolL, minimum width=1.05cm, minimum height=0.6cm] (z\k) at (0.45+\k*1.45,1.2) {\t};
\foreach \k [evaluate=\k as \n using int(\k+1)] in {1,...,4} \draw[dgo] (z\k) -- (z\n);
\draw[dtile, fill=apPetrolL] (1.1,0.16) rectangle (2.75,0.52);
\node[dlab] at (1.9,0.34) {Packing part};
\draw[dtile, fill=apLimbL] (4.05,0.16) rectangle (5.55,0.52);
\node[dlab] at (4.8,0.34) {Scan part};
\draw[dtile, fill=white] (6.9,0.16) rectangle (8.3,0.52);
\node[dlab] at (7.625,0.34) {Response};
\draw[dgo] (1.9,0.52) -- (z1.south -| 1.9,0);
\draw[dgo] (4.8,0.52) -- (z3.south -| 4.8,0);
\draw[dgo] (z5.south -| 7.6,0) -- (7.6,0.52);
\end{tikzpicture}%


==> figures/fig_overview.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\newcommand{\bstack}[3]{\foreach \r in {0,1,2} \draw[dtile, fill=#3] (#1,#2+\r*0.12) rectangle ++(0.4,0.09);}
\foreach \y in {1.95,1.2,0.45} {
  \draw[dtile, fill=white, rounded corners=0.6pt] (0.3,\y) rectangle ++(0.62,0.4);
  \fill[apStoneL] (0.35,\y+0.05) rectangle ++(0.52,0.3);
  \draw[dtile, fill=apStoneL!70] (0.2,\y-0.07) -- (1.02,\y-0.07) -- (0.95,\y) -- (0.27,\y) -- cycle;
}
\node[dlab] at (0.61,2.62) {Clients};
\draw[draw=apStone, line width=0.5pt, fill=apStoneL!45, rounded corners=2pt] (1.45,-0.2) rectangle (4.75,2.55);
\node[dlab, anchor=south] at (3.1,-0.17) {Front end on other cores};
\node[dbox, minimum width=1.9cm, minimum height=0.5cm] (rd) at (3.5,1.95) {Reader threads};
\draw[dgo] (1.02,1.95) -- (rd.west);
\node[dlab, anchor=south] at (2.0,2.0) {Requests};
\foreach \k in {0,...,7} {
  \draw[dtile, fill=white] (1.68+\k*0.36,0.97) rectangle ++(0.32,0.38);
  \ifnum\k>3
    \fill[apLimb!45] (1.68+\k*0.36,0.97) rectangle ++(0.32,0.27);
    \fill[apLimbL] (1.68+\k*0.36,1.24) rectangle ++(0.32,0.11);
    \draw[dtile] (1.68+\k*0.36,0.97) rectangle ++(0.32,0.38);
    \draw[dtile] (1.68+\k*0.36,1.24) -- ++(0.32,0);
  \fi
}
\draw[dgo] (3.5,1.7) -- (3.5,1.35);
\node[dlab] at (3.1,0.6) {Requests queued during\\a batch form the next one};
\fill[apStoneL!70, rounded corners=2pt] (7.65,3.3) rectangle (15.1,4.43);
\node[dlab, anchor=east, align=right] at (7.55,3.86) {Offline state,\\built once};
\foreach \j in {0,...,9} \foreach \r in {0,...,2} \draw[dgrid, fill=apStoneL] (8.4+\j*0.09,3.98+\r*0.11) rectangle ++(0.09,0.11);
\draw[dtile] (8.4,3.98) rectangle ++(0.9,0.33);
\node[dlab] at (8.85,3.65) {Tiled\\database};
\foreach \k in {3,2,1,0} \draw[dtile, fill=apStoneL!80] (11.0+\k*0.07,3.98+\k*0.05) rectangle ++(0.6,0.2);
\node[dlab] at (11.4,3.65) {Packing matrix\\in four planes};
\foreach \k in {0,...,2} \draw[dtile, fill=white] (13.6,4.0+\k*0.12) rectangle ++(0.7,0.09);
\node[dlab] at (13.95,3.65) {First response\\rows};
\draw[draw=apPetrol, line width=0.6pt, dash pattern=on 2.5pt off 1.4pt, rounded corners=2pt] (5.05,-0.2) rectangle (15.2,3.1);
\node[dlab, anchor=south] at (10.125,-0.17) {Engine on the cores, one batch at a time};
\foreach \c/\n/\t [count=\i] in {6.3/s1/{Validate\\in place}, 8.85/s2/{Query-blocked\\scan}, 11.4/s3/{Column-group\\packing}, 13.95/s4/{Vector\\tail}} {
  \node[dbox, fill=white, minimum width=2.3cm, minimum height=2.6cm] (\n) at (\c,1.65) {};
  \node[dlab] at (\c+0.15,2.6) {\t};
  \node[circle, draw=apEdge, line width=0.45pt, fill=apPetrolL, inner sep=0pt, minimum size=3.3mm, font=\figfontS] at (\c-0.93,2.62) {\i};
}
\foreach \a/\b in {s1/s2, s2/s3, s3/s4} \draw[dgo] (\a.east) -- (\b.west);
\draw[dgo] (4.6,1.16) -- (s1.west |- 0,1.16);
\foreach \y/\m in {1.92/{\ding{51}}, 1.6/{\ding{55}}, 1.28/{\ding{51}}} {
  \draw[dtile, fill=apLimb!45] (5.4,\y) rectangle ++(0.55,0.22);
  \draw[dtile, fill=apLimbL] (5.95,\y) rectangle ++(0.2,0.22);
  \node[dlab] at (6.38,\y+0.11) {\m};
}
\node[dlab, anchor=west] at (6.55,1.71) {Error\\reply};
\node[dlab] at (6.3,0.72) {Checked where\\they arrived};
\foreach \c/\ta/\tb/\op/\tc in {8.85/Database/{Query vectors\\\textcolor{apEdge}{from requests}}/$\times$/Scan results, 11.4/Packing matrix/{Packing keys\\\textcolor{apEdge}{from requests}}/$\times$/Packing results, 13.95/Scan results/Packing results/$+$/Responses} {
  \node[dlab, anchor=west] at (\c-0.62,1.96) {\ta};
  \node[dlab] at (\c-0.9,1.63) {\op};
  \node[dlab, anchor=west, align=left] at (\c-0.62,1.31) {\tb};
  \draw[dgo] (\c-0.9,1.11) -- (\c-0.9,0.86);
  \node[dlab, anchor=west] at (\c-0.62,0.67) {\tc};
}
\foreach \j in {0,...,4} \foreach \r in {0,...,2} \draw[dgrid, fill=apStoneL] (7.75+\j*0.08,1.79+\r*0.11) rectangle ++(0.08,0.11);
\draw[dtile] (7.75,1.79) rectangle ++(0.4,0.33);
\bstack{7.75}{1.14}{apLimb!45}
\bstack{7.75}{0.5}{apPetrolL}
\foreach \k in {3,2,1,0} \draw[dtile, fill=apStoneL!80] (10.3+\k*0.03,1.79+\k*0.04) rectangle ++(0.31,0.2);
\bstack{10.3}{1.14}{apLimbL}
\bstack{10.3}{0.5}{apPetrol!45}
\bstack{12.85}{1.79}{apPetrolL}
\bstack{12.85}{1.14}{apPetrol!45}
\bstack{12.85}{0.5}{white}
\foreach \x/\n in {8.85/s2, 11.4/s3, 13.95/s4} \draw[dplain] (\x,3.3) -- (\n.north);
\node[dlab] at (15.9,2.5) {Response\\buffers};
\draw[dtile, fill=apPetrolL] (15.45,0.55) rectangle ++(0.9,0.32);
\foreach \k in {1,...,3} \draw[dtile, fill=white] (15.45,0.55+\k*0.4) rectangle ++(0.9,0.32);
\draw[dgo] (s4.east |- 0,0.71) -- (15.45,0.71);
\node[dbox, minimum width=1.15cm, minimum height=0.55cm] (wr) at (17.12,0.71) {Writer\\threads};
\draw[dgo] (16.35,0.71) -- (wr.west);
\draw[dgo] (wr.south) -- (17.12,-0.5) -- node[dlab, below, pos=0.5] {Responses} (0.61,-0.5) -- (0.61,0.3);
\end{tikzpicture}


==> figures/fig_pack_b.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
  pnum/.style={circle, draw=apEdge, line width=0.45pt, fill=apPetrolL, inner sep=0pt, minimum size=3.3mm, font=\figfontS}]
\def\r{0.2} \def\g{0.30} \def\px{1.95} \def\py{1.40}
\foreach \k in {0,...,5} \foreach \l/\s in {0/14,1/30,2/46,3/62}
  \fill[apLimb!\s] ({0.45+\k*0.2+\l*0.05},0.30) rectangle ++(0.05,{4*\r});
\foreach \k in {1,...,5} \draw[dgrid] ({0.45+\k*0.2},0.30) -- ++(0,{4*\r});
\foreach \i in {1,2,3} \draw[dgrid] (0.45,{0.30+\i*\r}) -- ++(1.2,0);
\draw[dtile] (0.45,0.30) rectangle (1.65,{0.30+4*\r});
\foreach \q [count=\i from 0] in {A,B,C,D} \node[dlab, anchor=east] at (0.43,{0.30+4*\r-\i*\r-0.5*\r}) {\q};
\node[dlab, anchor=north] at (1.0,0.24) {Packing keys\\in L3};
\foreach \gi/\col in {0/ppBlue,1/ppBlue,2/ppGreen,3/ppGreen,4/kbGold!40,5/kbGold!40,6/ppTeal,7/ppTeal} {
  \fill[\col] ({\px+\gi*\g},\py) rectangle ++(\g,{5*\r});
  \fill[\col] ({\px+\gi*\g},0.30) rectangle ++(\g,{4*\r});
}
\foreach \gi in {1,...,7} {
  \draw[apEdge, line width=0.35pt] ({\px+\gi*\g},\py) -- ++(0,{5*\r});
  \draw[apEdge, line width=0.35pt] ({\px+\gi*\g},0.30) -- ++(0,{4*\r});
}
\foreach \i in {1,...,4} \draw[dgrid] (\px,{\py+\i*\r}) -- ++({8*\g},0);
\foreach \i in {1,2,3} \draw[dgrid] (\px,{0.30+\i*\r}) -- ++({8*\g},0);
\draw[dtile] (\px,\py) rectangle ({\px+8*\g},{\py+5*\r});
\draw[dtile] (\px,0.30) rectangle ({\px+8*\g},{0.30+4*\r});
\draw[apPetrol, line width=0.9pt] (\px,\py) rectangle ({\px+\g},{\py+5*\r});
\draw[apPetrol, line width=0.9pt] (\px,0.30) rectangle ({\px+\g},{0.30+4*\r});
\node[dlab, anchor=east] at ({\px-0.04},{\py+5*\r+0.15}) {Core};
\foreach \c in {1,...,4} \node[dlab] at ({\px+(2*\c-1)*\g},{\py+5*\r+0.15}) {\c};
\node[dlab, anchor=east, align=right] at ({\px-0.06},{\py+2.5*\r-0.04}) {Packing matrix\\in memory,\\read once};
\node[dlab, anchor=north] at ({\px+4*\g},0.24) {Outputs, each column\\from one core};
\fill[apCore] (4.45,0.25) rectangle (8.40,2.76);
\node[dlab, anchor=north east] at (8.38,2.74) {Inside core 1};
\node[dbox, fill=apStoneL, minimum width=1.9cm] (sl) at (5.64,1.98) {Matrix slice of\\the group (L2)};
\node[dbox, fill=apLimbL, minimum width=1.4cm] (ky) at (7.58,1.98) {Packing\\keys (L3)};
\node[dbox, fill=apPetrolL, minimum width=3.4cm] (ls) at (6.52,1.22) {16 limb sums per output (L2)};
\node[dbox, fill=white, minimum width=3.4cm] (rc) at (6.52,0.56) {Recombined into outputs};
\draw[dgo] ({\px+0.5*\g},{\py+5*\r}) -- ({\px+0.5*\g},2.92) -| (sl.north);
\draw[dgo] (sl.south) -- (sl.south |- ls.north);
\draw[dgo] (ky.south) -- (ky.south |- ls.north);
\draw[dgo] (ls) -- (rc);
\draw[dplain] (rc.west) -- (4.58,0.56) |- (sl.west);
\node[pnum] at (3.70,2.92) {1};
\node[pnum] at (6.86,1.62) {2};
\node[pnum] at (6.78,0.89) {3};
\node[pnum] at (4.58,1.22) {4};
\end{tikzpicture}%


==> figures/fig_pack_c.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\def\c{0.33}
\foreach \i in {0,...,3} {
  \node[dlab, anchor=east] at (0.62,-0.75-\i*\c) {\i};
  \node[dlab, anchor=south] at (0.65+\i*\c+0.5*\c,-0.55) {\i};
  \foreach \j in {0,...,3} {
    \pgfmathtruncatemacro{\s}{\i+\j}
    \pgfmathtruncatemacro{\shade}{6+8*\s}
    \draw[dtile, fill=apPetrol!\shade] (0.65+\j*\c,-0.58-\i*\c-\c) rectangle ++(\c,\c);
    \node[dlab] at (0.65+\j*\c+0.5*\c,-0.58-\i*\c-0.5*\c) {\s};
  }
}
\node[dlab, align=center] at (0.97,-2.3) {Equal numbers,\\equal weight};
\node[dlab, anchor=south] at (1.31,-0.33) {Matrix limb};
\node[dlab, rotate=90, anchor=south] at (0.36,-1.24) {Key limb};
\foreach \t [count=\k] in {{Add equal-weight limb sums into 7 sums},
                           {Weight each sum into one 64-bit total},
                           {Fold the upper 32 bits back in, twice},
                           {Subtract the prime once if needed}} {
  \node[dbox, fill=apPetrolL!60, minimum width=5.2cm, minimum height=0.3cm] (r\k) at (5.65,-0.4-\k*0.56) {\t};
}
\foreach \k [evaluate=\k as \n using int(\k+1)] in {1,2,3} \draw[dgo] (r\k.south) -- (r\n.north);
\draw[dgo] (2.0,-0.96) -- (r1.west);
\end{tikzpicture}%


==> figures/fig_pir.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\def\c{0.42}
\fill[black!5, rounded corners=2pt] (0.12,-0.62) rectangle (5.06,3.0);
\fill[black!5, rounded corners=2pt] (5.42,-0.62) rectangle (7.0,0.98);
\node[aplabel, anchor=north west] at (5.48,0.93) {Packing};
\node[aplabel] at (6.21,-0.09) {Packing keys\\$\times$ packing\\matrix};
\node[aplabel, anchor=north west] at (0.18,2.95) {Scan};
\foreach \r/\col in {0/ppBlue, 1/ppViolet, 2/ppGreen, 3/ppTeal} {
  \foreach \j in {0,...,5} {
    \draw[aptile, fill=\col] (2.4+\j*\c, 2.6-\r*\c-\c) rectangle ++(\c,\c);
  }
  \node[aplabel, anchor=east] at (2.32, 2.6-\r*\c-0.5*\c) {Record \r};
}
\node[aplabel, anchor=south] at (2.4+3*\c, 2.65) {Database};
\foreach \cl/\sel/\col [count=\i from 0] in {A/1/ppViolet, B/3/ppTeal, C/0/ppBlue} {
  \foreach \r in {0,...,3} {
    \ifnum\r=\sel
      \draw[aptile, fill=\col] (0.47+\r*\c, 0.67-\i*\c-\c) rectangle ++(\c,\c);
      \node[aplabel] at (0.47+\r*\c+0.5*\c, 0.67-\i*\c-0.5*\c) {\textbf{1}};
    \else
      \draw[aptile, fill=white] (0.47+\r*\c, 0.67-\i*\c-\c) rectangle ++(\c,\c);
      \node[aplabel] at (0.47+\r*\c+0.5*\c, 0.67-\i*\c-0.5*\c) {0};
    \fi
  }
  \node[aplabel, anchor=east] at (0.42, 0.67-\i*\c-0.5*\c) {\cl};
  \draw[aptile, fill=\col] (2.4, 0.67-\i*\c-\c) rectangle ++(6*\c,\c);
  \node[aplabel] at (2.4+3*\c, 0.67-\i*\c-0.5*\c) {E(Record \sel)};
}
\node[aplabel, anchor=north] at (0.47+2*\c, 0.67-3*\c-0.08) {Encrypted one-hot\\query vectors};
\node[aplabel, anchor=north] at (2.4+3*\c, 0.67-3*\c-0.08) {Scan output, one\\ciphertext per byte};
\draw[ppDarkRed, line width=0.9pt] (2.4+5*\c, 2.6-4*\c) rectangle ++(\c, 4*\c);
\draw[ppDarkRed, line width=0.9pt] (2.4+5*\c, 0.67-3*\c) rectangle ++(\c, 3*\c);
\draw[ppDarkRed, line width=0.6pt, densely dashed] (2.4+5.5*\c, 2.6-4*\c) -- (2.4+5.5*\c, 0.67);
\node[aplabel, anchor=west] at (5.08, 1.76) {Each byte read once\\serves all clients};
\draw[aparrow] (2.4+6*\c+0.06, 0.67-1.5*\c) -- (5.42, 0.67-1.5*\c);
\foreach \cl [count=\i from 0] in {A,B,C} {
  \node[apnode, minimum width=0.5cm, minimum height=0.36cm, inner sep=0.5pt] (r\i) at (7.6, 0.67-\i*\c-0.5*\c) {\cl};
  \draw[aparrow] (7.0, 0.67-\i*\c-0.5*\c) -- (r\i.west);
}
\node[aplabel, anchor=north] at (7.6, 0.67-3*\c-0.08) {Short\\responses};
\end{tikzpicture}


==> figures/fig_placement_c.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\def\x{2.15} \def\b{0.09375}
\draw[dtile, fill=apStoneL] (\x,1.25) rectangle ({\x+6},1.50);
\fill[apStone!55] (\x,1.25) rectangle ({\x+\b},1.50);
\foreach \k in {1,...,63} \draw[apStone!80, line width=0.2pt] ({\x+\k*\b},1.25) -- ++(0,0.25);
\draw[dtile] (\x,1.25) rectangle ({\x+6},1.50);
\draw[dtile, fill=apLimb!30] (\x,1.50) rectangle ({\x+\b},2.70);
\draw[apPetrol, line width=0.9pt] (\x,1.25) rectangle ({\x+\b},2.70);
\node[dlab, anchor=east, align=right] at ({\x-0.12},1.98) {One batch\\of 512 clients};
\node[dlab, anchor=south west, align=left] at ({\x+0.22},1.56) {Half of L2 holds 512 clients $\times$ 512 records\\64 blocks, each recombining 512 clients};
\draw[dtile, fill=apStoneL] (\x,0.10) rectangle ({\x+6},0.35);
\fill[apStone!55] (\x,0.10) rectangle ({\x+4*\b},0.35);
\foreach \k in {1,...,15} \draw[apStone!80, line width=0.35pt] ({\x+\k*4*\b},0.10) -- ++(0,0.25);
\draw[dtile] (\x,0.10) rectangle ({\x+6},0.35);
\draw[dtile, fill=apLimb!30] (\x,0.35) rectangle ({\x+4*\b},0.65);
\draw[apPetrol, line width=0.9pt] (\x,0.10) rectangle ({\x+4*\b},0.65);
\node[dlab, anchor=east, align=right] at ({\x-0.12},0.42) {Four sub-batches\\of 128 clients};
\node[dlab, anchor=south west, align=left] at ({\x+4*\b+0.22},0.40) {Half of L2 holds 128 clients $\times$ 2,048 records\\16 blocks, each recombining 128 clients};
\end{tikzpicture}%


==> figures/fig_scan.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\def\c{0.25}
\fill[apStoneL!70] (0.50,0.30) rectangle ({0.50+6*\c},{0.30+4*\c});
\foreach \r in {2,3} \foreach \l/\s in {0/14,1/30,2/46,3/62}
  \fill[apLimb!\s] ({0.50+\r*\c+\l*\c/4},0.30) rectangle ++({\c/4},{4*\c});
\foreach \r in {1,...,5} \draw[dgrid] ({0.50+\r*\c},0.30) -- ++(0,{4*\c});
\foreach \i in {1,2,3} \draw[dgrid] (0.50,{0.30+\i*\c}) -- ++({6*\c},0);
\draw[dtile] (0.50,0.30) rectangle ({0.50+6*\c},{0.30+4*\c});
\draw[apPetrol, line width=0.9pt] ({0.50+2*\c},0.30) rectangle ({0.50+4*\c},{0.30+4*\c});
\foreach \q [count=\i from 0] in {A,B,C,D} \node[dlab, anchor=east] at (0.48,{0.30+4*\c-\i*\c-0.5*\c}) {\q};
\foreach \r in {0,...,5} \node[dlab] at ({0.50+\r*\c+0.5*\c},{0.30+4*\c+0.13}) {\r};
\node[dlab, anchor=north] at (1.25,0.24) {Query limbs, only\\the block's in L2};
\def\dx{2.62} \def\dt{3.12}
\fill[apStoneL!70] (\dx,{\dt-6*\c}) rectangle ({\dx+6*\c},\dt);
\fill[apStone!50] (\dx,{\dt-4*\c}) rectangle ({\dx+6*\c},{\dt-2*\c});
\foreach \j in {1,...,5} \draw[dgrid] ({\dx+\j*\c},{\dt-6*\c}) -- ++(0,{6*\c});
\foreach \r in {1,...,5} \draw[dgrid] (\dx,{\dt-\r*\c}) -- ++({6*\c},0);
\draw[dtile] (\dx,{\dt-6*\c}) rectangle ({\dx+6*\c},\dt);
\draw[apPetrol, line width=0.9pt] (\dx,{\dt-4*\c}) rectangle ({\dx+6*\c},{\dt-2*\c});
\foreach \r in {0,...,5} \node[dlab, anchor=east] at ({\dx-0.02},{\dt-\r*\c-0.5*\c}) {\r};
\node[dlab] at ({\dx+3*\c},{\dt+0.17}) {Database in memory};
\node[dlab, anchor=east, align=right] at ({\dx-0.26},{\dt-3*\c}) {One block of\\records, read\\once per batch};
\foreach \k/\s in {3/62,2/46,1/30} \draw[dtile, fill=apLimb!\s] ({\dx+\k*0.055},{0.30+\k*0.055}) rectangle ++({6*\c},{4*\c});
\fill[apLimb!14] (\dx,0.30) rectangle ({\dx+6*\c},{0.30+4*\c});
\foreach \j in {1,...,5} \draw[dgrid] ({\dx+\j*\c},0.30) -- ++(0,{4*\c});
\foreach \i in {1,2,3} \draw[dgrid] (\dx,{0.30+\i*\c}) -- ++({6*\c},0);
\draw[dtile] (\dx,0.30) rectangle ({\dx+6*\c},{0.30+4*\c});
\node[dlab, anchor=north] at (3.45,0.24) {Four limb sums\\per output};
\node[dlab] at (6.45,3.25) {Recombined after every\\block, in the L1 cache};
\foreach \l/\s/\w in {0/14/{$\times 2^{0}$},1/30/{$\times 2^{8}$},2/46/{$\times 2^{16}$},3/62/{$\times 2^{24}$}} {
  \draw[dtile, fill=apLimb!\s] (4.55,{2.62-\l*0.36}) rectangle ++(1.42,0.28);
  \node[dlab] at (5.26,{2.76-\l*0.36}) {Limb sum \l};
  \node[dlab, anchor=west] at (6.0,{2.76-\l*0.36}) {\w};
  \draw[apEdge, line width=0.45pt] (6.68,{2.76-\l*0.36}) -- (7.18,2.22);
}
\node[circle, draw=apEdge, line width=0.5pt, fill=white, inner sep=0pt, minimum size=3.4mm, font=\figfontS] (sum) at (7.32,2.22) {$+$};
\draw[dgo] ({\dx+6*\c+0.2},0.74) -| (4.38,2.22) -- (4.55,2.22);
\node[dbox, fill=apPetrolL, minimum width=2.3cm] (acc) at (7.0,0.95) {Added to one 32-bit\\sum per output};
\draw[dgo] (sum.south) -- (sum.south |- acc.north);
\node[dlab] at (7.0,0.22) {Only these sums\\go to memory};
\end{tikzpicture}%

